Differentially Private Active Learning: Balancing Effective Data Selection and Privacy

Active learning (AL) is a widely used technique for optimizing data labeling in machine learning by iteratively selecting, labeling, and training on the most informative data. However, its integration with formal privacy-preserving methods, particularly differential privacy (DP), remains largely underexplored. While some works have explored differentially private AL for specialized scenarios like online learning, the fundamental challenge of combining AL with DP in standard learning settings has remained unaddressed, severely limiting AL's applicability in privacy-sensitive domains. This work addresses this gap by introducing differentially private active learning (DP-AL) for standard learning settings. We demonstrate that naively integrating DP-SGD training into AL presents substantial challenges in privacy budget allocation and data utilization. To overcome these challenges, we propose step amplification, which leverages individual sampling probabilities in batch creation to maximize data point participation in training steps, thus optimizing data utilization. Additionally, we investigate the effectiveness of various acquisition functions for data selection under privacy constraints, revealing that many commonly used functions become impractical. Our experiments on vision and natural language processing tasks show that DP-AL can improve performance for specific datasets and model architectures. However, our findings also highlight the limitations of AL in privacy-constrained environments, emphasizing the trade-offs between privacy, model accuracy, and data selection accuracy.

==> figs/tikz/budgets.tex <==
\begin{figure*}[tb]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
        axis x line=center,
        axis y line=left,
        xmin=1,
        xmax=5,
        ymin=0, 
        ymax=8,
        clip=true,
        xlabel={Training phase $i$},
        ylabel={$\varepsilon_i$},
        legend columns=-1,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.35)}
        },
        width=0.48\linewidth,height=4.cm,
        domain=1:5]
          \addplot [Pred, mark=*, mark size=1.5pt] table [x=iter, y=g0] {plot_data/al_eps.txt};
          \addplot [Pgreen, mark=*, mark size=1.5pt] table [x=iter, y=g1] {plot_data/al_eps.txt};
          \addplot [Porange, mark=*, mark size=1.5pt] table [x=iter, y=g2] {plot_data/al_eps.txt};
          \addplot [Plila, mark=*, mark size=1.5pt] table [x=iter, y=g3] {plot_data/al_eps.txt};
          \addplot [QPblue, mark=*, mark size=1.5pt] table [x=iter, y=g4] {plot_data/al_eps.txt};
          \addplot [black, thick, dashed,opacity=0.7] {0*x+8};
          \legend{$\kset_1$, $\kset_2$, $\kset_3$, $\kset_4$, $\kset_5$, Budget}
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \begin{axis}[
        axis x line=center,
        axis y line=left,
        xmin=1,
        xmax=5,
        ymin=0, 
        ymax=8,
        clip=true,
        xlabel={Training phase $i$},
        ylabel={$\varepsilon_i$},
        legend columns=-1,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.35)}
        },
        width=0.48\linewidth,height=4.cm,
        domain=1:5]
          \addplot [Pred, mark=*, mark size=1.5pt] table [x=iter, y=g0] {plot_data/stepAmpl_eps.txt};
          \addplot [Pgreen, mark=*, mark size=1.5pt] table [x=iter, y=g1] {plot_data/stepAmpl_eps.txt};
          \addplot [Porange, mark=*, mark size=1.5pt] table [x=iter, y=g2] {plot_data/stepAmpl_eps.txt};
          \addplot [Plila, mark=*, mark size=1.5pt] table [x=iter, y=g3] {plot_data/stepAmpl_eps.txt};
          \addplot [QPblue, mark=*, mark size=1.5pt] table [x=iter, y=g4] {plot_data/stepAmpl_eps.txt};
          \addplot [black, thick, dashed,opacity=0.7] {0*x+8};
          \legend{$\kset_1$, $\kset_2$, $\kset_3$, $\kset_4$, $\kset_5$, Budget}
        \end{axis}
    \end{tikzpicture}
    \caption{Privacy loss across training phases for the naive (\emph{left}) and step amplification DP-AL method (\emph{right}) with a total privacy budget of $\varepsilon=8$. $\kset_i$ denotes the group of samples added to the training dataset prior to phase $i$. The figure shows that each training phase expends a different amount of privacy due to the change in sampling probabilities. In step amplification, contrary to the naive approach, all data points consume their full privacy budget.}
    \label{fig:eps_impl}
\end{figure*}

==> figs/tikz/budgets2.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
        axis x line=center,
        axis y line=left,
        xmin=1,
        xmax=5,
        ymin=0, 
        ymax=8,
        clip=true,
        xlabel={Training phase $i$},
        ylabel={$\varepsilon_i$},
        legend columns=-1,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.35)}
        },
        width=\linewidth,height=4.cm,
        domain=1:5]
          \addplot [Pred, mark=*, mark size=1.5pt] table [x=iter, y=g0] {plot_data/stepAmplDP_eps.txt};
          \addplot [Pgreen, mark=*, mark size=1.5pt] table [x=iter, y=g1] {plot_data/stepAmplDP_eps.txt};
          \addplot [Porange, mark=*, mark size=1.5pt] table [x=iter, y=g2] {plot_data/stepAmplDP_eps.txt};
          \addplot [Plila, mark=*, mark size=1.5pt] table [x=iter, y=g3] {plot_data/stepAmplDP_eps.txt};
          \addplot [QPblue, mark=*, mark size=1.5pt] table [x=iter, y=g4] {plot_data/stepAmplDP_eps.txt};
          \addplot [black, thick, dashed,opacity=0.7] {0*x+8};
          \legend{$\kset_1$, $\kset_2$, $\kset_3$, $\kset_4$, $\kset_5$, Budget}
        \end{axis}
    \end{tikzpicture}
    \caption{Privacy loss across training phases for our DP-AL implementation with a total privacy budget of $\varepsilon=8$ and a privacy budget from selection of $\epssel=2$. $\kset_i$ denotes the group of samples added to the training dataset prior to phase $i$. Newly added samples already use some of the privacy budget before training, due to the privacy leakage from the selection phases they where used in.}
    \label{fig:eps_impl2}
\end{figure}

==> figs/tikz/dataset_size.tex <==
\pgfplotsset{scaled x ticks=false}
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
        axis x line=center,
        axis y line=left,
        xmin=14999,
        xmax=45000,
        xtick={15000,20000,25000,30000,35000,40000, 45000},
        xticklabels={15000,20000,25000,30000,35000,40000,45000},
        ymin=57, 
        ymax=73,
        clip=true,
        xlabel={Labeling Budget $B$},
        ylabel={Accuracy (\%)},
        width=0.97\linewidth,height=4cm,
        legend columns=-1,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.3)}
        },
        domain=30:90]
          \addplot [QPblue, mark=*, mark size=1.5pt, error bars/.cd, y dir=both, y explicit] table [x=size, y=entropy, y error=estd] {plot_data/CIFAR10/data_size.txt};
          \addplot [Pred, mark=triangle*, mark size=1.5pt, error bars/.cd, y dir=both, y explicit] table [x=size, y=random, y error=rstd] {plot_data/CIFAR10/data_size.txt};
          \legend{Entropy, Random}
        \end{axis}
    \end{tikzpicture}
    \caption{Performance comparison of standard DP-SGD training with a random subset and AL entropy sampling on CIFAR-10 under different labeling budgets. We report average $\pm$ standard deviation across 5 runs.}
    \label{fig:budgets}
\end{figure}

==> figs/tikz/eps_exp1.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
        axis x line=center,
        axis y line=left,
        xmin=-0.01,
        xmax=4,
        ymin=64, 
        ymax=70,
        clip=false,
        xlabel={Selection Privacy Budget $\eps_{\text{Sel}}$},
        ylabel={Accuracy (\%)},
        xtick={0,1,2,3,4},
        legend columns=-1,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.3)}
        },
        width=0.97\linewidth,height=4cm,
        domain=6:10]
         \addplot[dashed, thick, Pred] coordinates {(0, 66.58) (4, 66.58)};
        \addplot[dashed, thick, Pblue] coordinates {(0, 68.43) (4, 68.43)}; 
         \addplot [QPblue, mark=*, mark size=1.5pt, error bars/.cd, y dir=both, y explicit] table [x=eps, y=dpal, y error=std] {plot_data/CIFAR10/eps_exp1v2.txt};
        \legend{Random, DP-AL w/o DP selection, DP-AL}
        \end{axis}
    \end{tikzpicture}
    \caption{Performance comparison of entropy sampling on CIFAR-10 for different privacy budgets for selection $\eps_{Sel}$ under an overall privacy budget of $\eps=8$. As baselines we show standard training with a random subset and DP-AL without privatization of the selection phases. We report average $\pm$ standard deviation across 5 runs.}
    \label{fig:budget_split}
\end{figure}

==> figs/tikz/hists.tex <==
\begin{figure*}[tb]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=center,
            axis y line=left,
            ybar,
            %bar width=3pt,
            bar shift=0pt,
            clip=false,
            xlabel={Entropy},
            title={Phase 1},
            title style = {font=\small, at={(0.05,0.95)}},
            width=.49\linewidth,height=3.5cm,
            xmin=-0.04,
            xmax=1.04,
            ymin=0,
            scaled y ticks=false,
            y filter/.expression={y==0 ? nan : y},
            legend columns=-1,
            xlabel style={at={(ticklabel cs:0.5)}, below=0pt},
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.3)}
        },
        ]
        \addplot table [x=bins, y=countsEnt] {plot_data/CIFAR10/hist1.txt};
        \addplot table [x=bins, y=countsTrue] {plot_data/CIFAR10/hist1.txt};
        \end{axis}
        \end{tikzpicture}
    \hfill
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=center,
            axis y line=left,
            clip=false,
            ybar,
            bar shift=0pt,
            xlabel={Entropy},
            title={Phase 2},
            title style = {font=\small, at={(0.05,0.95)}},
            xlabel style={at={(ticklabel cs:0.5)}, below=0pt},
            width=.49\linewidth,height=3.5cm,
            y filter/.expression={y==0 ? nan : y},
            xmin=-0.04,
            xmax=1.04,
            ymin=0,
            scaled y ticks=false,
            legend columns=-1,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.3)}
        },
        ]
        \addplot table [x=bins, y=countsEnt] {plot_data/CIFAR10/hist2.txt};
        \addplot table [x=bins, y=countsTrue] {plot_data/CIFAR10/hist2.txt};
        \end{axis}
        \end{tikzpicture}\\
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=center,
            axis y line=left,
            clip=false,
            ybar,
            bar shift=0pt,
            xlabel={Entropy},
            title={Phase 3},
            title style = {font=\small, at={(0.05,0.95)}},
            xlabel style={at={(ticklabel cs:0.5)}, below=0pt},
            width=.49\linewidth,height=3.5cm,
            xmin=-0.04,
            scaled y ticks=false,
            y filter/.expression={y==0 ? nan : y},
            xmax=1.04,
            legend columns=-1,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.3)}
        },
        ]
        \addplot table [x=bins, y=countsEnt] {plot_data/CIFAR10/hist3.txt};
        \addplot table [x=bins, y=countsTrue] {plot_data/CIFAR10/hist3.txt};
        \end{axis}
        \end{tikzpicture}
    \hfill
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=center,
            axis y line=left,
            clip=false,
            ybar,
            scaled y ticks=false,
            bar shift=0pt,
            xlabel={Entropy},
            y filter/.expression={y==0 ? nan : y},
            title={Phase 4},
            title style = {font=\small, at={(0.05,0.95)}},
            xlabel style={at={(ticklabel cs:0.5)}, below=0pt},
            width=.49\linewidth,height=3.5cm,
            xmin=-0.04,
            ymin=0,
            xmax=1.04,
            legend columns=-1,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.3)}
        },
        ]
        \addplot table [x=bins, y=countsEnt] {plot_data/CIFAR10/hist4.txt};
        \addplot table [x=bins, y=countsTrue] {plot_data/CIFAR10/hist4.txt};
        \end{axis}
        \end{tikzpicture}
    \caption{Empirical distribution of entropy values across the four AL selection phases (left to right). The top-$k$ entropies corresponding to the data points that should be selected in each phase, are highlighted in \emph{red}. The results originate from our CIFAR-10 ResNet-9 experiment, where the query size changes across selection phases.}
    \label{fig:hist_entropy}
\end{figure*}

==> figs/tikz/hists2.tex <==
\begin{figure*}[tb]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=center,
            axis y line=left,
            clip=false,
            ybar,
            bar width=4.5pt,
            bar shift=0pt,
            xlabel={Entropy},
            title={Phase 1},
            title style = {font=\small, at={(0.05,0.95)}},
            width=.49\linewidth,height=3.5cm,
            xmin=-0.04,
            xmax=1.04,
            y filter/.expression={y==0 ? nan : y},
            scaled y ticks=false,
            legend columns=-1,
            xlabel style={at={(ticklabel cs:0.5)}, below=0pt},
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.3)}
        },
        ]
        \addplot+[bar shift=-2.25pt] table [x=bins, y=countsSel] {plot_data/CIFAR10/hist1.txt};
        \addplot+[bar shift=2.25pt] table [x=bins, y=countsRand] {plot_data/CIFAR10/hist1.txt};
        \legend{DP-AL, Random}
        \end{axis}
        \end{tikzpicture}
    \hfill
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=center,
            axis y line=left,
            clip=false,
            ybar,
            bar width=4.5pt,
            bar shift=0pt,
            title={Phase 2},
            title style = {font=\small, at={(0.05,0.95)}},
            xlabel={Entropy},
            xlabel style={at={(ticklabel cs:0.5)}, below=0pt},
            width=.49\linewidth,height=3.5cm,
            xmin=-0.04,
            xmax=1.04,
            y filter/.expression={y==0 ? nan : y},
            scaled y ticks=false,
            legend columns=-1,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.3)}
        },
        ]
        \addplot+[bar shift=-2.25pt] table [x=bins, y=countsSel] {plot_data/CIFAR10/hist2.txt};
        \addplot+[bar shift=2.25pt] table [x=bins, y=countsRand] {plot_data/CIFAR10/hist2.txt};
        \legend{DP-AL, Random}
        \end{axis}
        \end{tikzpicture}\\
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=center,
            axis y line=left,
            clip=false,
            ybar,
            y filter/.expression={y==0 ? nan : y},
            bar width=4.5pt,
            bar shift=0pt,
            title={Phase 3},
            title style = {font=\small, at={(0.05,0.95)}},
            xlabel={Entropy},
            xlabel style={at={(ticklabel cs:0.5)}, below=0pt},
            width=.49\linewidth,height=3.5cm,
            xmin=-0.04,
            scaled y ticks=false,
            xmax=1.04,
            legend columns=-1,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.3)}
        },
        ]
        \addplot+[bar shift=-2.25pt] table [x=bins, y=countsSel] {plot_data/CIFAR10/hist3.txt};
        \addplot+[bar shift=2.25pt] table [x=bins, y=countsRand] {plot_data/CIFAR10/hist3.txt};
        \legend{DP-AL, Random}
        \end{axis}
        \end{tikzpicture}
    \hfill
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=center,
            axis y line=left,
            clip=false,
            ybar,
            y filter/.expression={y==0 ? nan : y},
            scaled y ticks=false,
            bar shift=0pt,
            title={Phase 4},
            title style = {font=\small, at={(0.05,0.95)}},
            xlabel={Entropy},
            xlabel style={at={(ticklabel cs:0.5)}, below=0pt},
            width=.49\linewidth,height=3.5cm,
            xmin=-0.04,
            bar width=4.5pt,
            xmax=1.04,
            legend columns=-1,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.3)}
        },
        ]
        \addplot+[bar shift=-2.25pt] table [x=bins, y=countsSel] {plot_data/CIFAR10/hist4.txt};
        \addplot+[bar shift=2.25pt] table [x=bins, y=countsRand] {plot_data/CIFAR10/hist4.txt};
        \legend{DP-AL, Random}
        \end{axis}
        \end{tikzpicture}
    \caption{Empirical distribution of \emph{selected} entropy values across four selection phases (left to right). The entire AL selection process was privatized by $\eps_{\text{Sel}} = 2$ using the Laplace mechanism. The results originate from our CIFAR-10 ResNet-9 experiment, where the query size changes across selection phases.}
    \label{fig:hist_entropy2}
\end{figure*}

==> figs/tikz/mech_accs.tex <==
\begin{figure*}[tb]
    \centering
\begin{tikzpicture}
        \begin{axis}[
        axis x line=center,
        axis y line=left,
        xmin=1,
        xmax=10,
        ymin=20, 
        ymax=50,
        clip=false,
        xlabel={Selection Privacy Budget $\eps_{\text{Sel}}$},
        xlabel style={at={(ticklabel cs:0.5)}, below=0pt},
        ylabel={Accuracy (\%)},
        %xtick={0,1,2,3,4}
        legend columns=2,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.3)}
        },
        width=0.85\linewidth,height=6.cm,
        domain=1:10]
         \addplot [QPblue, mark=*, mark size=1.5pt, error bars/.cd, y dir=both, y explicit] table [x=eps, y=lapl, y error=laplstd] {plot_data/CIFAR10/sel_accs.txt};
         \addplot [Pred, mark=triangle*, mark size=1.5pt, error bars/.cd, y dir=both, y explicit] table [x=eps, y=laplC] {plot_data/CIFAR10/sel_accs.txt};
         \addplot [Plila, mark=*, mark size=1.5pt, error bars/.cd, y dir=both, y explicit] table [x=eps, y=gaus, y error=gausstd] {plot_data/CIFAR10/sel_accs.txt};
         \addplot [Porange, mark=triangle*, mark size=1.5pt, error bars/.cd, y dir=both, y explicit] table [x=eps, y=subgaus, y error=subgausstd] {plot_data/CIFAR10/sel_accs.txt};
         \addplot [Pgreen, mark=*, mark size=1.5pt, error bars/.cd, y dir=both, y explicit] table [x=eps, y=rand, y error=randstd] {plot_data/CIFAR10/sel_accs.txt};
        \legend{Laplace, Laplace ($\sens{}=0.8$), Gaussian, Gaussian ($p=0.7$), Random}
        \end{axis}
    \end{tikzpicture}
    \caption{Accuracy of the AL selection privatized with different noise mechanisms and privacy budgets. Next to the standard mechanisms, we consider the Laplace mechanism with clipping uncertainties to $0.8$ (effectively reducing sensitivity) and the subsampled Gaussian mechanism with $p=0.7$. The source distribution originates from the first selection phase of our CIFAR-10 ResNet-9 experiment with entropy sampling.}
    \label{fig:mechaccs}
\end{figure*}

==> figs/tikz/steps_and_probs.tex <==
\begin{figure*}[tb]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
        axis x line=center,
        axis y line=left,
        xmin=1,
        xmax=5,
        ymin=0, 
        ymax=.5,
        clip=true,
        xlabel={Training phase $i$},
        ylabel={Sampling prob. $q$},
        legend columns=-1,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.35)}
        },
        width=.48\linewidth,height=4.cm,
        domain=0:4]
          \addplot [Pred, mark=*, mark size=1.5pt] table [x=iter, y=naive] {plot_data/sample_probs.txt};
          \addplot [QPblue, mark=*, mark size=1.5pt] table [x=iter, y=ourG1] {plot_data/sample_probs.txt};
          \addplot [Pblue, mark=*, mark size=1.5pt] table [x=iter, y=ourG2] {plot_data/sample_probs.txt};
          \legend{Naive, SA $\gset_{\text{old}}$, SA $\gset_{\text{new}}$}
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \begin{axis}[
        axis x line=center,
        axis y line=left,
        xmin=1,
        xmax=5,
        ymin=0, 
        ymax=350,
        clip=true,
        xlabel={Training phase $i$},
        ylabel={Steps $n$},
        legend columns=-1,
        legend style={
            draw=none, fill=none, 
            font=\small,
            at={(1.05,1.35)}
        },
        width=.48\linewidth,height=4.cm,
        domain=0:4]
          \addplot [Pred, mark=triangle*] table [x=iter, y=naive] {plot_data/steps.txt};
          \addplot [QPblue, mark=*, mark size=1.5pt] table [x=iter, y=stepAmpl] {plot_data/steps.txt};
          \legend{Naive, SA}
        \end{axis}
    \end{tikzpicture}
    \caption{Sampling probabilities (\emph{left}) and number of training steps (\emph{right}) across training phases for the naive and step amplification (SA) DP-AL method. $\gset_{\text{old}}$ denotes the group of samples in the labeled dataset at phase $i-1$ and $\gset_{\text{new}}$ the new samples added at phase $i$. }
    \label{fig:steps_probs}
\end{figure*}
